Characterising memory in quantum channel discrimination via constrained separability problems

Quantum memories are a crucial precondition in many protocols for processing quantum information. A fundamental problem that illustrates this statement is given by the task of channel discrimination, in which an unknown channel drawn from a known random ensemble should be determined by applying it for a single time. In this paper, we characterise the quality of channel discrimination protocols when the quantum memory, quantified by the auxiliary dimension, is limited. This is achieved by formulating the problem in terms of separable quantum states with additional affine constraints that all of their factors in each separable decomposition obey. We discuss the computation of upper and lower bounds to the solutions of such problems which allow for new insights into the role of memory in channel discrimination. In addition to the single-copy scenario, this methodological insight allows to systematically characterise quantum and classical memories in adaptive channel discrimination protocols. Especially, our methods enabled us to identify channel discrimination scenarios where classical or quantum memory is required, and to identify the hierarchical and non-hierarchical relationships within adaptive channel discrimination protocols.

==> images/ADP.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (-1.0,-.5) rectangle (8.8,2.5);

\filldraw [color=blue!60, fill=blue!5, very thick] 
(0,1.8) arc [start angle=90, end angle=270, x radius=.9, y radius=.9] 
node [pos=0.5,xshift=0.1cm,right,black] {\Large{$\rho$}};
\draw[very thick,color=blue!60](0,0) -- (0,1.8) ;

\draw[->,thick](0,1.4) --(2.8,1.4) node [pos=.5, above]{$\rm{E_1} \cong \mathbb{C}^{d_{\rm{E_1}}}$};
\draw[->,thick](0,.4)--(1,.4) node [pos=.5, below]{$\rm{I_1}$};

\filldraw [color=red!60, fill=red!5, very thick] 
(1,0) rectangle (1.8,.8) node [pos=0.5,black] {$\mathcal{C}$};

\draw[->,thick](1.8,.4) --(2.8,.4) node [pos=.5, below]{$\rm{O_1}$};

\filldraw [color=blue!60, fill=blue!5, very thick] 
(2.8,0) arc [start angle=-90, end angle=90, x radius=.75, y radius=.9];
\draw[very thick,color=blue!60]
(2.8,1.8) -- node [right,xshift=-0.05cm, black] {$F^j$}(2.8,0);

\draw[->,dashed,thick](3.6,.9) --(4.2,.9) node [pos=.5, below]{$j$};
\draw [->, dashed, thick] (5.1, 2.0) to [bend left=30] (7.8,1.8);

\filldraw [color=blue!60, fill=blue!5, very thick] 
(5,1.8) arc [start angle=90, end angle=270, x radius=.8, y radius=.9] 
node [pos=0.5,xshift=0.05cm,right,black] {\Large{$\sigma^j$}};
\draw[very thick,color=blue!60](5,0) -- (5,1.8) ;

\draw[->,thick](5,1.4) --(7.8,1.4) node [pos=.5, above]{$\rm{E_2} \cong \mathbb{C}^{d_{\rm{E_2}}}$};
\draw[->,thick](5,.4)--(6,.4) node [pos=.5, below]{$\rm{I_2}$};

\filldraw [color=red!60, fill=red!5, very thick] 
(6,0) rectangle (6.8,.8) node [pos=0.5,black] {$\mathcal{C}$};

\draw[->,thick](6.8,.4) --(7.8,.4) node [pos=.5, below]{$\rm{O_2}$};

\filldraw [color=blue!60, fill=blue!5, very thick] 
(7.8,0) arc [start angle=-90, end angle=90, x radius=.9, y radius=.9];
\draw[very thick,color=blue!60]
(7.8,1.8) -- node [right,xshift=-0.1cm, black] {\small{$M^{i|j}$}}(7.8,0) ;

\draw [dashed, color=blue!80, very thick]
(2.7,-0.2) -- (2.7,2) -- (5.1,2)--(5.1,-0.2) -- cycle node [pos=0.5, above]{\Large{$\mathcal{K}^{j}$}};

\end{tikzpicture}

==> images/PAR.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]
\clip (-1,-.2) rectangle (4,2.4);

\filldraw [color=blue!60, fill=blue!5, very thick] (0,2.2) arc [start angle=90, end angle=270, x radius=.75, y radius=1.1]
node [pos=.5,xshift=0.1cm, right, black] {\Large{$\rho$}};
\draw[very thick,color=blue!60](0,0) -- (0,2.2) ;

\draw[->,thick](0,.3) --(1,.3) node [pos=.5, below]{$\rm{I_2}$};
\draw[->,thick](0,1.1)--(1,1.1) node [pos=.5, above]{$\rm{I_1}$};
\draw[->,thick](0,1.9)--(3,1.9) node [pos=.5, above]{$\rm{E} \cong \mathbb{C}^{d_{\rm{E}}}$};

\filldraw [color=red!60, fill=red!5, very thick]
(1,0) rectangle (2,.6) node [pos=0.5,black] {$\mathcal{C}$};
\filldraw [color=red!60, fill=red!5, very thick] 
(1,.8) rectangle (2,1.4) node [pos=0.5,black] {$\mathcal{C}$};

\draw[->,thick](2,.3) --(3,.3) node [pos=.5, below]{$\rm{O_2}$};
\draw[->,thick](2,1.1)--(3,1.1) node [pos=.5, above]{$\rm{O_1}$};

\filldraw [color=blue!60, fill=blue!5, very thick] (3,0) arc [start angle=-90, end angle=90, x radius=.75, y radius=1.1];
\draw[very thick,color=blue!60]
(3,0) -- node [right=0.01, black] {$M^{i}$}(3,2.2) ;

\end{tikzpicture}

==> images/PAR_unlimited.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]
\clip (-1,-.2) rectangle (4,2.4);

\filldraw [color=blue!60, fill=blue!5, very thick] (0,2.2) arc [start angle=90, end angle=270, x radius=.75, y radius=1.1]
node [pos=.5,xshift=0.1cm, right, black] {\Large{$\rho$}};
\draw[very thick,color=blue!60](0,0) -- (0,2.2) ;

\draw[->,thick](0,.3) --(1,.3) node [pos=.5, below]{$\rm{I_2}$};
\draw[->,thick](0,1.1)--(1,1.1) node [pos=.5, above]{$\rm{I_1}$};
\draw[->,thick](0,1.9)--(3,1.9) node [pos=.5, above]{$\rm{E} \cong \mathbb{C}^{\infty}$};

\filldraw [color=red!60, fill=red!5, very thick]
(1,0) rectangle (2,.6) node [pos=0.5,black] {$\mathcal{C}$};
\filldraw [color=red!60, fill=red!5, very thick] 
(1,.8) rectangle (2,1.4) node [pos=0.5,black] {$\mathcal{C}$};

\draw[->,thick](2,.3) --(3,.3) node [pos=.5, below]{$\rm{O_2}$};
\draw[->,thick](2,1.1)--(3,1.1) node [pos=.5, above]{$\rm{O_1}$};

\filldraw [color=blue!60, fill=blue!5, very thick] (3,0) arc [start angle=-90, end angle=90, x radius=.75, y radius=1.1];
\draw[very thick,color=blue!60]
(3,0) -- node [right=0.01, black] {$M^{i}$}(3,2.2) ;

\end{tikzpicture}

==> images/SEQ.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (-0.9,-.5) rectangle (7.7,2.5);

\filldraw [color=blue!60, fill=blue!5, very thick] 
(0,1.8) arc [start angle=90, end angle=270, x radius=.8, y radius=.9] 
node [pos=0.5,xshift=.1cm,right,black] {\Large{$\rho$}};
\draw[very thick,color=blue!60](0,0) -- (0,1.8) ;

\draw[->,thick](0,1.4) --(2.8,1.4) node [pos=.5, above]{$\rm{E_1} \cong \mathbb{C}^{d_{\rm{E_1}}}$};
\draw[->,thick](0,.4)--(1,.4) node [pos=.5, below]{$I_1$};

\filldraw [color=red!60, fill=red!5, very thick] 
(1,0) rectangle (1.8,.8) node [pos=0.5,black] {$\mathcal{C}$};

\draw[->,thick](1.8,.4) --(2.8,.4) node [pos=.5, below]{$\rm{O_1}$};

\filldraw [color=blue!60, fill=blue!5, very thick] 
(2.8,0) rectangle (3.8,1.8) node [pos=0.5,black] {$\mathcal{K}$};

\draw[->,thick](3.8,1.4) --(6.6,1.4) node [pos=.5, above]{$\rm{E_2} \cong \mathbb{C}^{d_{\rm{E_2}}}$};
\draw[->,thick](3.8,.4)--(4.8,.4) node [pos=.5, below]{$\rm{I_2}$};

\filldraw [color=red!60, fill=red!5, very thick] 
(4.8,0) rectangle (5.6,.8) node [pos=0.5,black] {$\mathcal{C}$};

\draw[->,thick](5.6,.4) --(6.6,.4) node [pos=.5, below]{$\rm{O_2}$};

\filldraw [color=blue!60, fill=blue!5, very thick] 
(6.6,0) arc [start angle=-90, end angle=90, x radius=.8, y radius=.9];
\draw[very thick,color=blue!60]
(6.6,1.8) -- node [right, black] {$M^{i}$}(6.6,0) ;

\end{tikzpicture}

==> images/SEQ_CC.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (-1.0,-.5) rectangle (7.7,2.5);

\filldraw [color=blue!60, fill=blue!5, very thick] 
(0,1.8) arc [start angle=90, end angle=270, x radius=.9, y radius=.9] 
node [pos=0.5,xshift=.1cm,right,black] {\Large{$\rho$}};
\draw[very thick,color=blue!60](0,0) -- (0,1.8) ;

\draw[->,thick](0,1.4) --(2.8,1.4) node [pos=.5, above]{$\rm{E_1} \cong \mathbb{C}^{d_{\rm{E_1}}}$};
\draw[->,thick](0,.4)--(1,.4) node [pos=.5, below]{$\rm{I_1}$};

\filldraw [color=red!60, fill=red!5, very thick] 
(1,0) rectangle (1.8,.8) node [pos=0.5,black] {$\mathcal{C}$};

\draw[->,thick](1.8,.4) --(2.8,.4) node [pos=.5, below]{$\rm{O_1}$};

\filldraw [color=blue!60, fill=blue!5, very thick] 
(2.8,0) rectangle (3.8,1.8) node [pos=0.5,black] {$\mathcal{K}^{j}$};

\draw [->, dashed, thick] (3.8,1.8) to [bend left=30] (6.6,1.8);

\draw[->,thick](3.8,1.4) --(6.6,1.4) node [pos=.5, above]{$\rm{E_2} \cong \mathbb{C}^{d_{\rm{E_2}}}$};
\draw[->,thick](3.8,.4)--(4.8,.4) node [pos=.5, below]{$\rm{I_2}$};

\filldraw [color=red!60, fill=red!5, very thick] 
(4.8,0) rectangle (5.6,.8) node [pos=0.5,black] {$\mathcal{C}$};

\draw[->,thick](5.6,.4) --(6.6,.4) node [pos=.5, below]{$\rm{O_2}$};

\filldraw [color=blue!60, fill=blue!5, very thick] 
(6.6,0) arc [start angle=-90, end angle=90, x radius=.9, y radius=.9];
\draw[very thick,color=blue!60]
(6.6,1.8) -- node [right, black, xshift=-0.1cm] {\small{$M^{i|j}$}} (6.6,0);

\end{tikzpicture}

==> images/SEQ_unlimited.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (-0.9,-.5) rectangle (7.7,2.5);

\filldraw [color=blue!60, fill=blue!5, very thick] 
(0,1.8) arc [start angle=90, end angle=270, x radius=.8, y radius=.9] 
node [pos=0.5,xshift=.1cm,right,black] {\Large{$\rho$}};
\draw[very thick,color=blue!60](0,0) -- (0,1.8) ;

\draw[->,thick](0,1.4) --(2.8,1.4) node [pos=.5, above]{$\rm{E_{1}} \cong \mathbb{C}^{\infty}$};
\draw[->,thick](0,.4)--(1,.4) node [pos=.5, below]{$\rm{I_1}$};

\filldraw [color=red!60, fill=red!5, very thick] 
(1,0) rectangle (1.8,.8) node [pos=0.5,black] {$\mathcal{C}$};

\draw[->,thick](1.8,.4) --(2.8,.4) node [pos=.5, below]{$\rm{O_1}$};

\filldraw [color=blue!60, fill=blue!5, very thick] 
(2.8,0) rectangle (3.8,1.8) node [pos=0.5,black] {$\mathcal{K}$};

\draw[->,thick](3.8,1.4) --(6.6,1.4) node [pos=.5, above]{$\rm{E_{2}} \cong \mathbb{C}^{\infty}$};
\draw[->,thick](3.8,.4)--(4.8,.4) node [pos=.5, below]{$\rm{I_2}$};

\filldraw [color=red!60, fill=red!5, very thick] 
(4.8,0) rectangle (5.6,.8) node [pos=0.5,black] {$\mathcal{C}$};

\draw[->,thick](5.6,.4) --(6.6,.4) node [pos=.5, below]{$\rm{O_2}$};

\filldraw [color=blue!60, fill=blue!5, very thick] 
(6.6,0) arc [start angle=-90, end angle=90, x radius=.8, y radius=.9];
\draw[very thick,color=blue!60]
(6.6,1.8) -- node [right, black] {$M^{i}$}(6.6,0) ;

\end{tikzpicture}

==> images/constrained_single_shot_picture.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
%\clip (-1,-.5) rectangle (8,2.5);

\filldraw [color=blue!60, fill=blue!5, very thick] 
(0,1.8) arc [start angle=90, end angle=270, x radius=.75, y radius=.9] 
node [pos=0.5,xshift=0.1cm,right,black] {\Large{$\rho$}};
\draw[very thick,color=blue!60](0,0) -- (0,1.8) ;

\draw[->,thick](0,1.4) --(3,1.4) node [pos=.5, above]{$\rm{E} \cong \mathbb{C}^{d_{\rm E}}$};
\draw[->,thick](0,.4)--(1,.4) node [pos=.5, below]{$\rm{I}$};

\filldraw [color=red!60, fill=red!5, very thick] 
(1,0) rectangle (2,.8) node [pos=0.5,black] {$C$};

\draw[->,thick](2,.4) --(3,.4) node [pos=.5, below]{$\rm{O}$};

\filldraw [color=blue!60, fill=blue!5, very thick] 
(3,0) arc [start angle=-90, end angle=90, x radius=.75, y radius=.9];
\draw[very thick,color=blue!60]
(3.0,1.8) -- node [right, black] {$M^{i}$}(3.0,0) ;

\end{tikzpicture}

==> images/single_shot_channel_discrimination.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
%\clip (-1,-.5) rectangle (8,2.5);

\filldraw [color=blue!60, fill=blue!5, very thick] 
(0,1.8) arc [start angle=90, end angle=270, x radius=.75, y radius=.9] 
node [pos=0.5,xshift=0.1cm,right,black] {\Large{$\rho$}};
\draw[very thick,color=blue!60](0,0) -- (0,1.8) ;

\draw[->,thick](0,1.4) --(3,1.4) node [pos=.5, above]{$\rm{E} \cong \mathbb{C}^{\infty}$};
\draw[->,thick](0,.4)--(1,.4) node [pos=.5, below]{$\rm{I}$};

\filldraw [color=red!60, fill=red!5, very thick] 
(1,0) rectangle (2,.8) node [pos=0.5,black] {$\mathcal{C}$};

\draw[->,thick](2,.4) --(3,.4) node [pos=.5, below]{$\rm{O}$};

\filldraw [color=blue!60, fill=blue!5, very thick] 
(3,0) arc [start angle=-90, end angle=90, x radius=.75, y radius=.9];
\draw[very thick,color=blue!60]
(3,1.8) -- node [right, black] {$M^{i}$}(3,0) ;

\end{tikzpicture}
